Measuring Computer Science Enthusiasm: A Questionnaire-Based Analysis of Age and Gender Effects on Students' Interest

This study examines how age and gender independently shape adolescents' interest in computer science (CS) education. Building on the Person-Object Theory of Interest (POI), we define enthusiasm as a short-term, activating response that combines positive affect, perceived relevance, and intention to re-engage. Because such enthusiasm can shift CS attitudes and engagement intentions even briefly, it offers a useful measure for short outreach activities. We developed a 28-item pre-post questionnaire to assess whether CS interventions raise enthusiasm, then applied it to more than 400 students (244 female, 187 male, aged 10-18) in CS courses. Contrary to the common assumption that early exposure secures lasting interest, we found a marked decline during early adolescence, especially among girls, along with wide variation in interest trajectories across ages. Exploratory factor analysis and ANOVA show that age predicts interest development more strongly than gender, and reveal specific developmental breakpoints. Although older students began with lower baseline attitudes, they showed the largest gains after the intervention, indicating that well-designed short activities can re-engage interest even later in adolescence. These results point to the need for CS education strategies that adapt to developmental stage rather than assuming a single early window matters most. Our validated questionnaire offers a way to measure immediate affective and motivational responses, giving researchers and practitioners a tool to evaluate whether specific interventions succeed in raising enthusiasm.

==> src/fig_dif_plot_FI.tex <==
\begin{tikzpicture}
\begin{axis}[
height=5cm,
xtick={1, 2, 3},
xticklabels={AG1, AG2, AG3},
width=4cm,
xmin=0.5, xmax=3.5,
]

%%%% ==== FI AG1 AG2 AG3 =====

\addplot[blue, mark=*, only marks] plot[error bars/.cd,
y dir=both,y explicit]
coordinates {
(1,0.074) +- (0,2*0.081) 
(2,-0.028) +- (0,2*0.052) 
(3,0.472) +- (0,2*0.078) 
};

\end{axis}
\end{tikzpicture}

==> src/fig_dif_plot_PF.tex <==
\begin{tikzpicture}
\begin{axis}[
height=5cm,
xtick={1, 2, 3},
xticklabels={AG1, AG2, AG3},
width=4cm,
xmin=0.5, xmax=3.5,
]

%%%% ==== PF AG1 AG2 AG3 =====

\addplot[blue, mark=*, only marks] plot[error bars/.cd,
y dir=both,y explicit]
coordinates {
(1,0.080) +- (0,2*0.115) 
(2,-0.047) +- (0,2*0.045) 
(3,0.221) +- (0,2*0.090) 
};
%\vspace{0.2cm}
\end{axis}
\end{tikzpicture}

==> src/fig_dif_plot_RE.tex <==
\begin{tikzpicture}
\begin{axis}[
height=5cm,
xtick={1, 2, 3},
xticklabels={AG1, AG2, AG3},
width=4cm,
xmin=0.5, xmax=3.5,
]

%%%% ==== RE AG1 AG2 AG3 =====

\addplot[blue, mark=*, only marks] plot[error bars/.cd,
y dir=both,y explicit]
coordinates {
(1,-0.018) +- (0,2*0.092) 
(2,0.104) +- (0,2*0.038) 
(3,0.117) +- (0,2*0.054) 
};

\end{axis}
\end{tikzpicture}

==> src/fig_dif_plot_SE.tex <==
\begin{tikzpicture}
\begin{axis}[
height=5cm,
xtick={1, 2, 3},
xticklabels={AG1, AG2, AG3},
width=4cm,
xmin=0.5, xmax=3.5,
]

%%%% ==== SE AG1 AG2 AG3 =====

\addplot[blue, mark=*, only marks] plot[error bars/.cd,
y dir=both,y explicit]
coordinates {
(1,-0.090) +- (0,2*0.105) 
(2,0.000) +- (0,2*0.085) 
(3,0.136) +- (0,2*0.112) 
};

\end{axis}
\end{tikzpicture}

==> src/fig_line_plot_FI.tex <==
%\tikzset{every mark/.append style={scale=0.3}}
\begin{tikzpicture}
\begin{axis}[
height=5cm,
%xtick={0.05,0.10,0.15,0.2},
width=5cm,
grid=major,
ymin=0.8,ymax=5.2,
%ylabel=Eigenschaft (\%),
%xlabel=x-gehalt (Masse-\%),
%legend style={at={(0.7,0.8)},
%anchor=center}
]

%%%% ==== FI BOYS PRE =====

% Main plot
\addplot[blue!90,fill opacity=0.5,mark=*] coordinates {
(11,3.78)
(12,3.52)
(13,4.05)
(14,4.04)
(15,3.91)
(16,3.19)
(17,2.05)
(18,1.96)
};
%\addlegendentry{boys (pre)}

% Upper bound
\addplot[name path=upper,draw=none] coordinates {
(11,3.78+0.19)
(12,3.52+0.93)
(13,4.05+0.82)
(14,4.04+0.87)
(15,3.91+1.21)
(16,3.19+1.07)
(17,2.05+0.87)
(18,1.96+0.84)
};

% Lower bound
\addplot[name path=lower,draw=none] coordinates {
(11,3.78-0.19)
(12,3.52-0.93)
(13,4.05-0.82)
(14,4.04-0.87)
(15,3.91-1.21)
(16,3.19-1.07)
(17,2.05-0.87)
(18,1.96-0.84)
};

% Fill between upper and lower bounds
\addplot[blue!30, fill opacity=0.2] fill between[of=upper and lower];

%%%% ==== FI BOYS POST =====

% Main plot
% \addplot[blue!50,fill opacity=0.5,mark=*] coordinates {
% (11,3.40)
% (12,3.36)
% (13,4.00)
% (14,3.87)
% (15,3.52)
% (16,3.50)
% (17,2.14)
% (18,2.71)
% };
%\addlegendentry{boys (pre)}

% % Upper bound
% \addplot[name path=upper,draw=none] coordinates {
% (11.1,3.78+0.19)
% (12.1,3.52+0.93)
% (13.1,4.05+0.82)
% (14.1,4.04+0.87)
% (15.1,3.91+1.21)
% (16.1,3.19+1.07)
% (17.1,2.05+0.87)
% (18.1,1.96+0.84)
% };

% % Lower bound
% \addplot[name path=lower,draw=none] coordinates {
% (11.1,3.78-0.19)
% (12.1,3.52-0.93)
% (13.1,4.05-0.82)
% (14.1,4.04-0.87)
% (15.1,3.91-1.21)
% (16.1,3.19-1.07)
% (17.1,2.05-0.87)
% (18.1,1.96-0.84)
% };

% % Fill between upper and lower bounds
% \addplot[blue!10, fill opacity=0.2] fill between[of=upper and lower];

%%%% ==== FI GIRLS PRE =====
% Main plot
\addplot[red!90,fill opacity=0.5,mark=*] coordinates {
(11,2.83)
(12,3.35)
(13,3.67)
(14,3.68)
(15,3.29)
(16,2.25)
(17,1.75)
(18,1.81)
};
%\addlegendentry{girls (pre)}

% Upper bound
\addplot[name path=upper,draw=none] coordinates {
(11,2.83+0.69)
(12,3.35+0.87)
(13,3.67+0.87)
(14,3.68+0.98)
(15,3.29+0.90)
(16,2.25+1.10)
(17,1.75+0.75)
(18,1.81+0.65)
};

% Lower bound
\addplot[name path=lower,draw=none] coordinates {
(11,2.83-0.69)
(12,3.35-0.87)
(13,3.67-0.87)
(14,3.68-0.98)
(15,3.29-0.90)
(16,2.25-1.10)
(17,1.75-0.75)
(18,1.81-0.65)
};
% Fill between upper and lower bounds
\addplot[red!30, fill opacity=0.2] fill between[of=upper and lower];


%%%% ==== FI GIRLS POST =====
% % Main plot
% \addplot[orange!50,fill opacity=0.5,mark=*] coordinates {
% (11,3.43)
% (12,3.50)
% (13,3.68)
% (14,3.57)
% (15,3.65)
% (16,2.48)
% (17,2.35)
% (18,2.61)
% };
% %\addlegendentry{girls (post)}

% % Upper bound
% \addplot[name path=upper,draw=none] coordinates {
% (11,3.43+0.42)
% (12,3.50+0.96)
% (13,3.68+1.01)
% (14,3.57+0.84)
% (15,3.65+1.12)
% (16,2.48+0.82)
% (17,2.35+0.57)
% (18,2.61+0.42)
% };

% % Lower bound
% \addplot[name path=lower,draw=none] coordinates {
% (11,3.43-0.42)
% (12,3.50-0.96)
% (13,3.68-1.01)
% (14,3.57-0.84)
% (15,3.65-1.12)
% (16,2.48-0.82)
% (17,2.35-0.57)
% (18,2.61-0.42)
% };
% % Fill between upper and lower bounds
% \addplot[orange!30, fill opacity=0.2] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}

==> src/fig_line_plot_PF.tex <==
%\tikzset{every mark/.append style={scale=0.3}}
\begin{tikzpicture}
\begin{axis}[
height=5cm,
%xtick={0.05,0.10,0.15,0.2},
width=5cm,
ymin=0.8,ymax=5.2,
grid=major,
%ylabel=Eigenschaft (\%),
%xlabel=x-gehalt (Masse-\%),
%legend style={at={(0.7,0.8)},
%anchor=center}
]

%%%% ==== PF BOYS PRE =====

% Main plot
\addplot[blue!90,fill opacity=0.5,mark=*] coordinates {
(11,4.40)
(12,4.29)
(13,4.52)
(14,4.41)
(15,4.35)
(16,3.71)
(17,2.67)
(18,3.07)
};
%\addlegendentry{boys (pre)}

% Upper bound
\addplot[name path=upper,draw=none] coordinates {
(11,4.40+0.68)
(12,4.29+0.73)
(13,4.52+0.50)
(14,4.41+0.68)
(15,4.35+0.78)
(16,3.71+1.08)
(17,2.67+0.72)
(18,3.07+0.78)
};

% Lower bound
\addplot[name path=lower,draw=none] coordinates {
(11,4.40-0.68)
(12,4.29-0.73)
(13,4.52-0.50)
(14,4.41-0.68)
(15,4.35-0.78)
(16,3.71-1.08)
(17,2.67-0.72)
(18,3.07-0.78)
};

% Fill between upper and lower bounds
\addplot[blue!30, fill opacity=0.2] fill between[of=upper and lower];



%%%% ==== PF GIRLS PRE =====
% Main plot
\addplot[red!90,fill opacity=0.5,mark=*] coordinates {
(11,3.81)
(12,3.99)
(13,4.30)
(14,4.03)
(15,3.68)
(16,2.63)
(17,2.46)
(18,2.29)
};
%\addlegendentry{girls (pre)}

% Upper bound
\addplot[name path=upper,draw=none] coordinates {
(11,3.81+1.13)
(12,3.99+0.92)
(13,4.30+0.66)
(14,4.03+0.73)
(15,3.68+0.71)
(16,2.63+0.95)
(17,2.46+0.77)
(18,2.29+0.73)
};

% Lower bound
\addplot[name path=lower,draw=none] coordinates {
(11,3.81-1.13)
(12,3.99-0.92)
(13,4.30-0.66)
(14,4.03-0.73)
(15,3.68-0.71)
(16,2.63-0.95)
(17,2.46-0.77)
(18,2.29-0.73)
};
% Fill between upper and lower bounds
\addplot[red!30, fill opacity=0.2] fill between[of=upper and lower];



\end{axis}
\end{tikzpicture}

==> src/fig_line_plot_RE.tex <==
%\tikzset{every mark/.append style={scale=0.3}}
\begin{tikzpicture}
\begin{axis}[
height=5cm,
%xtick={0.05,0.10,0.15,0.2},
width=5cm,
grid=major,
ymin=0.8,ymax=5.2,
%ylabel=Eigenschaft (\%),
%xlabel=x-gehalt (Masse-\%),
%legend style={at={(0.7,0.8)},
%anchor=center}
]

%%%% ==== RE BOYS PRE =====

% Main plot
\addplot[blue!90,fill opacity=0.5,mark=*] coordinates {
(11,4.33)
(12,3.92)
(13,4.25)
(14,4.07)
(15,4.05)
(16,3.66)
(17,2.77)
(18,3.22)
};
%\addlegendentry{boys (pre)}

% Upper bound
\addplot[name path=upper,draw=none] coordinates {
(11,4.33+0.31)
(12,3.92+0.61)
(13,4.25+0.51)
(14,4.07+0.58)
(15,4.05+0.74)
(16,3.66+0.61)
(17,2.77+0.69)
(18,3.22+0.79)
};

% Lower bound
\addplot[name path=lower,draw=none] coordinates {
(11,4.33-0.31)
(12,3.92-0.61)
(13,4.25-0.51)
(14,4.07-0.58)
(15,4.05-0.74)
(16,3.66-0.61)
(17,2.77-0.69)
(18,3.22-0.79)
};

% Fill between upper and lower bounds
\addplot[blue!30, fill opacity=0.2] fill between[of=upper and lower];



%%%% ==== RE GIRLS PRE =====
% Main plot
\addplot[red!90,fill opacity=0.5,mark=*] coordinates {
(11,3.56)
(12,3.85)
(13,4.09)
(14,3.92)
(15,3.60)
(16,3.08)
(17,2.89)
(18,2.79)
};
%\addlegendentry{girls (pre)}

% Upper bound
\addplot[name path=upper,draw=none] coordinates {
(11,3.56+0.96)
(12,3.85+0.72)
(13,4.09+0.60)
(14,3.92+0.69)
(15,3.60+0.73)
(16,3.08+0.91)
(17,2.89+0.73)
(18,2.79+0.59)
};

% Lower bound
\addplot[name path=lower,draw=none] coordinates {
(11,3.56-0.96)
(12,3.85-0.72)
(13,4.09-0.60)
(14,3.92-0.69)
(15,3.60-0.73)
(16,3.08-0.91)
(17,2.89-0.73)
(18,2.79-0.59)
};
% Fill between upper and lower bounds
\addplot[red!30, fill opacity=0.2] fill between[of=upper and lower];



\end{axis}
\end{tikzpicture}

==> src/fig_line_plot_SE.tex <==
%\tikzset{every mark/.append style={scale=0.3}}
\begin{tikzpicture}
\begin{axis}[
height=5cm,
%xtick={0.05,0.10,0.15,0.2},
width=5cm,
grid=major,
ymin=0.8,ymax=5.2,
%ylabel=Eigenschaft (\%),
%xlabel=x-gehalt (Masse-\%),
%legend style={at={(0.7,0.8)},
%anchor=center}
]

%%%% ==== SE BOYS PRE =====

% Main plot
\addplot[blue!90,fill opacity=0.5,mark=*] coordinates {
(11,3.67)
(12,3.96)
(13,4.02)
(14,3.94)
(15,4.15)
(16,3.71)
(17,2.71)
(18,3.22)
};
%\addlegendentry{boys (pre)}

% Upper bound
\addplot[name path=upper,draw=none] coordinates {
(11,3.67+0.52)
(12,3.96+0.95)
(13,4.02+0.83)
(14,3.94+0.98)
(15,4.15+0.93)
(16,3.71+1.11)
(17,2.71+1.11)
(18,3.22+1.20)
};

% Lower bound
\addplot[name path=lower,draw=none] coordinates {
(11,3.67-0.52)
(12,3.96-0.95)
(13,4.02-0.83)
(14,3.94-0.98)
(15,4.15-0.93)
(16,3.71-1.11)
(17,2.71-1.11)
(18,3.22-1.20)
};

% Fill between upper and lower bounds
\addplot[blue!30, fill opacity=0.2] fill between[of=upper and lower];



%%%% ==== SE GIRLS PRE =====
% Main plot
\addplot[red!90,fill opacity=0.5,mark=*] coordinates {
(11,3.22)
(12,3.49)
(13,3.72)
(14,3.50)
(15,3.04)
(16,2.76)
(17,2.57)
(18,2.50)
};
%\addlegendentry{girls (pre)}

% Upper bound
\addplot[name path=upper,draw=none] coordinates {
(11,3.22+0.44)
(12,3.49+1.08)
(13,3.72+0.96)
(14,3.50+0.83)
(15,3.04+1.06)
(16,2.76+1.03)
(17,2.57+1.17)
(18,2.50+0.82)
};

% Lower bound
\addplot[name path=lower,draw=none] coordinates {
(11,3.22-0.44)
(12,3.49-1.08)
(13,3.72-0.96)
(14,3.50-0.83)
(15,3.04-1.06)
(16,2.76-1.03)
(17,2.57-1.17)
(18,2.50-0.82)
};
% Fill between upper and lower bounds
\addplot[red!30, fill opacity=0.2] fill between[of=upper and lower];



\end{axis}
\end{tikzpicture}
